1-Extendability of independent sets

In the 70s, Berge introduced 1-extendable graphs (also called B-graphs), which are graphs where every vertex belongs to a maximum independent set. Motivated by an application in the design of wireless networks, we study the computational complexity of 1-extendability, the problem of deciding whether a graph is 1-extendable. We show that, in general, 1-extendability cannot be solved in $2^{o(n)}$ time assuming the Exponential Time Hypothesis, where $n$ is the number of vertices of the input graph, and that it remains NP-hard in subcubic planar graphs and in unit disk graphs (which is a natural model for wireless networks). Although 1-extendability seems to be very close to the problem of finding an independent set of maximum size (a.k.a. Maximum Independent Set), we show that, interestingly, there exist 1-extendable graphs for which Maximum Independent Set is NP-hard. Finally, we investigate a parameterized version of 1-extendability.

==> tikz/after_T3.tikz <==
\begin{tikzpicture}

	\def \smval {0.4}
	%vertices
	
	%u
	\node[draw,circle] (u1) at (4.0-2*\smval,4.0) {};
		 \node[scale = 1.2] (v1) at (4.0-2*\smval-0.3,3.7) {$u_1$};
	\node[draw,circle] (u2) at (4.0-1.4*\smval,4.0+1.4*\smval) {};
	\node[draw,circle] (u3) at (4.0,4.0+2*\smval) {};
		\node[scale = 1.2] (v1) at (3.7,4.0+2*\smval+0.3) {$u_3$};
	\node[draw,circle] (u4) at (4.0+1.4*\smval,4.0+1.4*\smval) {};
	\node[draw,circle] (u5) at (4.0+2*\smval,4.0) {};
		\node[scale = 1.2] (v5) at (4.0+2*\smval+0.3,4.3) {$u_5$};
	\node[draw,circle] (u6) at (4.0+1.4*\smval,4.0-1.4*\smval) {};
	\node[draw,circle] (u7) at (4.0,4.0-2*\smval) {};
		\node[scale = 1.2] (v1) at (4.3,4.0-2*\smval-0.3) {$u_7$};
	
	
	%a
	\node[draw,circle] (a1) at (1.0-2*\smval,4.0) {};
	\node[draw,circle] (a2) at (1.0-1.4*\smval,4.0+1.4*\smval) {};
	\node[draw,circle] (a3) at (1.0,4.0+2*\smval) {};
	\node[draw,circle] (a4) at (1.0+1.4*\smval,4.0+1.4*\smval) {};
	\node[draw,circle] (a5) at (1.0+2*\smval,4.0) {};
	\node[draw,circle] (a6) at (1.0+1.4*\smval,4.0-1.4*\smval) {};
	\node[draw,circle] (a7) at (1.0,4.0-2*\smval) {};
	
	%b
	\node[draw,circle] (b1) at (4.0-2*\smval,6.5) {};
	\node[draw,circle] (b2) at (4.0-1.4*\smval,6.5+1.4*\smval) {};
	\node[draw,circle] (b3) at (4.0,6.5+2*\smval) {};
	%\node[draw,circle] (b4) at (4.0+1.4*\smval,4.0+1.4*\smval) {};
	\node[draw,circle] (b5) at (4.0+2*\smval,6.5) {};
	\node[draw,circle] (b6) at (4.0+1.4*\smval,6.5-1.4*\smval) {};
	\node[draw,circle] (b7) at (4.0,6.5-2*\smval) {};
	\node[draw,circle] (b8) at (4.0-1.4*\smval,6.5-1.4*\smval) {};
       
    %c
    \node[draw,circle] (c1) at (7.0-2*\smval,4.0) {};
	\node[draw,circle] (c2) at (7.0-1.4*\smval,4.0+1.4*\smval) {};
	\node[draw,circle] (c3) at (7.0,4.0+2*\smval) {};
	\node[draw,circle] (c4) at (7.0+1.4*\smval,4.0+1.4*\smval) {};
	\node[draw,circle] (c5) at (7.0+2*\smval,4.0) {};
	\node[draw,circle] (c6) at (7.0+1.4*\smval,4.0-1.4*\smval) {};
	\node[draw,circle] (c7) at (7.0,4.0-2*\smval) {};
        
	%d
	\node[draw,circle] (d1) at (4.0-2*\smval,1.5) {};
	\node[draw,circle] (d2) at (4.0-1.4*\smval,1.5+1.4*\smval) {};
	\node[draw,circle] (d3) at (4.0,1.5+2*\smval) {};
	\node[draw,circle] (d4) at (4.0+1.4*\smval,1.5+1.4*\smval) {};
	\node[draw,circle] (d5) at (4.0+2*\smval,1.5) {};
	\node[draw,circle] (d6) at (4.0+1.4*\smval,1.5-1.4*\smval) {};
	\node[draw,circle] (d7) at (4.0,1.5-2*\smval) {};
	
	%cycles
	\draw (u1)--(u2);
	\draw (u2)--(u3);
	\draw (u3)--(u4);
	\draw (u4)--(u5);
	\draw (u5)--(u6);
	\draw (u6)--(u7);
	
	\draw (a1)--(a2);
	\draw (a2)--(a3);
	\draw (a3)--(a4);
	\draw (a4)--(a5);
	\draw (a5)--(a6);
	\draw (a6)--(a7);
	
	\draw (b1)--(b2);
	\draw (b2)--(b3);
	\draw (b5)--(b6);
	\draw (b6)--(b7);
	\draw (b7)--(b8);
	\draw (b8)--(b1);
	
	\draw (c1)--(c2);
	\draw (c2)--(c3);
	\draw (c3)--(c4);
	\draw (c4)--(c5);
	\draw (c5)--(c6);
	\draw (c6)--(c7);
	
	\draw (d1)--(d2);
	\draw (d2)--(d3);
	\draw (d3)--(d4);
	\draw (d4)--(d5);
	\draw (d5)--(d6);
	\draw (d6)--(d7);
	
	%edges
	\draw (u1)--(a5);
	\draw (u3)--(b7);
	\draw (u5)--(c1);
	\draw (u7)--(d3);
	\draw (a3)--(b1);	
\end{tikzpicture}

==> tikz/before_T3.tikz <==
\begin{tikzpicture}
	% vertices
	\node[draw,circle] (u) at (4.0,4.0) {};
	\node[draw,circle] (a) at (2.5,4.0) {};
	\node[draw,circle] (b) at (4.0,5.5) {};
        \node[scale = 1.2] (v) at (4.4,3.7) {$u$};
    \node[draw,circle] (c) at (5.5,4.0) {};
	\node[draw,circle] (d) at (4.0,2.5) {};
	
	%edges
	\draw (u)--(a);
	\draw (u)--(b);
	\draw (u)--(c);
	\draw (u)--(d);
	\draw (a)--(b);	
\end{tikzpicture}


==> tikz/crossings.tikz <==
\begin{tikzpicture}
	% vertices
	\node[draw,circle] (u) at (4.0,9.0) {};
	\node[draw,circle] (u') at (4.0,1.0) {};
	\node[draw,circle] (v3) at (2.5,3.0) {};
	\node[draw,circle] (v3') at (5.5,3.0) {};
	\node[draw,circle] (v2) at (2.5,5.0) {};
	\node[draw,circle] (v2') at (5.5,5.0) {};
	\node[draw,circle] (v1) at (2.5,7.0) {};
	\node[draw,circle] (v1') at (5.5,7.0) {};
	
	%edges
	\draw (u)--(u');
	\draw (v1)--(v1');
	\draw (v2)--(v2');
	\draw (v3)--(v3');
	
	%labels
	\node[scale = 1.2] (ux) at (3.6,9.0) {$u$};
	\node[scale = 1.2] (u'x) at (4.4,1.0) {$u'$};
	\node[scale = 1.2] (v1x) at (2.1,7.0) {$v_1$};
	\node[scale = 1.2] (v1'x) at (5.9,7.0) {$v_1'$};
	\node[scale = 1.2] (v2x) at (2.1,5.0) {$v_2$};
	\node[scale = 1.2] (v2'x) at (5.9,5.0) {$v_2'$};
	\node[scale = 1.2] (v3x) at (2.1,3.0) {$v_3$};
	\node[scale = 1.2] (v3'x) at (5.9,3.0) {$v_3'$};
\end{tikzpicture}


==> tikz/crossings_gadget.tikz <==
\begin{tikzpicture}
	% vertices
	\node[draw,circle] (u) at (4.0,9.0) {};
	\node[draw,circle] (u') at (4.0,1.0) {};
	\node[draw,circle] (v3) at (2.5,3.0) {};
	\node[draw,circle] (v3') at (5.5,3.0) {};
	\node[draw,circle] (v2) at (2.5,5.0) {};
	\node[draw,circle] (v2') at (5.5,5.0) {};
	\node[draw,circle] (v1) at (2.5,7.0) {};
	\node[draw,circle] (v1') at (5.5,7.0) {};
	
	%gadget points
	\node[draw,circle] (x_1) at (4.0,7.5) {};
	\node[draw,circle] (x_1') at (4.0,6.5) {};
	\node[draw,circle] (x_2) at (4.0,5.5) {};
	\node[draw,circle] (x_2') at (4.0,4.5) {};
	\node[draw,circle] (x_3) at (4.0,3.5) {};
	\node[draw,circle] (x_3') at (4.0,2.5) {};
	
	\node[draw,circle] (y_1) at (3.5,7.0) {};
	\node[draw,circle] (y_1') at (4.5,7.0) {};
	\node[draw,circle] (y_2) at (3.5,5.0) {};
	\node[draw,circle] (y_2') at (4.5,5.0) {};
	\node[draw,circle] (y_3) at (3.5,3.0) {};
	\node[draw,circle] (y_3') at (4.5,3.0) {};
	
	%squares
	\draw[color = red, dashed] (3.3,7.7) -- (3.3,6.3) -- (4.7,6.3) -- (4.7,7.7) -- (3.3,7.7);
	\draw[color = red, dashed] (3.3,5.7) -- (3.3,4.3) -- (4.7,4.3) -- (4.7,5.7) -- (3.3,5.7);
	\draw[color = red, dashed] (3.3,3.7) -- (3.3,2.3) -- (4.7,2.3) -- (4.7,3.7) -- (3.3,3.7);
	
	%edges
	\draw (u)--(x_1);
	\draw (x_1')--(x_2);
	\draw (x_2')--(x_3);
	\draw (x_3')--(u');
	
	\draw (v1)--(y_1);
	\draw (y_1')--(v1');
	
	\draw (v2)--(y_2);
	\draw (y_2')--(v2');
	
	\draw (v3)--(y_3);
	\draw (y_3')--(v3');
	
	%gadget edges
	\draw (x_1)--(3.8,7.3);
	\draw (x_1)--(4.2,7.3);
	
	\draw (y_1)--(3.8,7.1);
	\draw (y_1)--(3.8,6.9);
	\draw (y_1)--(3.7,7.2);
	\draw (y_1)--(3.7,6.8);
	
	\draw (x_1')--(3.8,6.7);
	\draw (x_1')--(4.2,6.7);
	
	\draw (y_1')--(4.2,7.1);
	\draw (y_1')--(4.2,6.9);
	\draw (y_1')--(4.3,7.2);
	\draw (y_1')--(4.3,6.8);
	
	
	\draw (x_2)--(3.8,5.3);
	\draw (x_2)--(4.2,5.3);
	
	\draw (y_2)--(3.8,5.1);
	\draw (y_2)--(3.8,4.9);
	\draw (y_2)--(3.7,5.2);
	\draw (y_2)--(3.7,4.8);
	
	\draw (x_2')--(3.8,4.7);
	\draw (x_2')--(4.2,4.7);
	
	\draw (y_2')--(4.2,5.1);
	\draw (y_2')--(4.2,4.9);
	\draw (y_2')--(4.3,5.2);
	\draw (y_2')--(4.3,4.8);
	
	
	\draw (x_3)--(3.8,3.3);
	\draw (x_3)--(4.2,3.3);
	
	\draw (y_3)--(3.8,3.1);
	\draw (y_3)--(3.8,2.9);
	\draw (y_3)--(3.7,3.2);
	\draw (y_3)--(3.7,2.8);
	
	\draw (x_3')--(3.8,2.7);
	\draw (x_3')--(4.2,2.7);
	
	\draw (y_3')--(4.2,3.1);
	\draw (y_3')--(4.2,2.9);
	\draw (y_3')--(4.3,3.2);
	\draw (y_3')--(4.3,2.8);
	
	%labels
	\node[scale = 1.2] (ux) at (3.6,9.0) {$u$};
	\node[scale = 1.2] (u'x) at (4.4,1.0) {$u'$};
	\node[scale = 1.2] (v1x) at (2.1,7.0) {$v_1$};
	\node[scale = 1.2] (v1'x) at (5.9,7.0) {$v_1'$};
	\node[scale = 1.2] (v2x) at (2.1,5.0) {$v_2$};
	\node[scale = 1.2] (v2'x) at (5.9,5.0) {$v_2'$};
	\node[scale = 1.2] (v3x) at (2.1,3.0) {$v_3$};
	\node[scale = 1.2] (v3'x) at (5.9,3.0) {$v_3'$};
	
	\node[scale = 1.2, color = red] (h1) at (2.9,7.4) {$H_1$};
	\node[scale = 1.2, color = red] (h2) at (2.9,5.4) {$H_2$};
	\node[scale = 1.2, color = red] (h3) at (2.9,3.4) {$H_3$};
\end{tikzpicture}

==> tikz/crossings_mis.tikz <==
\begin{tikzpicture}
	% vertices
	\node[draw,circle,fill = black!20!blue] (u) at (4.0,9.0) {};
	\node[draw,circle] (u') at (4.0,1.0) {};
	\node[draw,circle] (v3) at (2.5,3.0) {};
	\node[draw,circle] (v3') at (5.5,3.0) {};
	\node[draw,circle,fill = black!20!blue] (v2) at (2.5,5.0) {};
	\node[draw,circle] (v2') at (5.5,5.0) {};
	\node[draw,circle] (v1) at (2.5,7.0) {};
	\node[draw,circle,fill = black!20!blue] (v1') at (5.5,7.0) {};
	
	%gadget points
	\node[draw,circle] (x_1) at (4.0,7.5) {};
	\node[draw,circle,fill=white!50!blue] (x_1') at (4.0,6.5) {};
	\node[draw,circle] (x_2) at (4.0,5.5) {};
	\node[draw,circle,fill=white!50!blue] (x_2') at (4.0,4.5) {};
	\node[draw,circle] (x_3) at (4.0,3.5) {};
	\node[draw,circle,fill=white!50!blue] (x_3') at (4.0,2.5) {};
	
	\node[draw,circle,fill=white!50!blue] (y_1) at (3.5,7.0) {};
	\node[draw,circle] (y_1') at (4.5,7.0) {};
	\node[draw,circle] (y_2) at (3.5,5.0) {};
	\node[draw,circle,fill=white!50!blue] (y_2') at (4.5,5.0) {};
	\node[draw,circle] (y_3) at (3.5,3.0) {};
	\node[draw,circle,fill=white!50!blue] (y_3') at (4.5,3.0) {};
	
	%squares
	\draw[color = red, dashed] (3.3,7.7) -- (3.3,6.3) -- (4.7,6.3) -- (4.7,7.7) -- (3.3,7.7);
	\draw[color = red, dashed] (3.3,5.7) -- (3.3,4.3) -- (4.7,4.3) -- (4.7,5.7) -- (3.3,5.7);
	\draw[color = red, dashed] (3.3,3.7) -- (3.3,2.3) -- (4.7,2.3) -- (4.7,3.7) -- (3.3,3.7);
	
	%edges
	\draw (u)--(x_1);
	\draw (x_1')--(x_2);
	\draw (x_2')--(x_3);
	\draw (x_3')--(u');
	
	\draw (v1)--(y_1);
	\draw (y_1')--(v1');
	
	\draw (v2)--(y_2);
	\draw (y_2')--(v2');
	
	\draw (v3)--(y_3);
	\draw (y_3')--(v3');
	
	%gadget edges
	\draw (x_1)--(3.8,7.3);
	\draw (x_1)--(4.2,7.3);
	
	\draw (y_1)--(3.8,7.1);
	\draw (y_1)--(3.8,6.9);
	\draw (y_1)--(3.7,7.2);
	\draw (y_1)--(3.7,6.8);
	
	\draw (x_1')--(3.8,6.7);
	\draw (x_1')--(4.2,6.7);
	
	\draw (y_1')--(4.2,7.1);
	\draw (y_1')--(4.2,6.9);
	\draw (y_1')--(4.3,7.2);
	\draw (y_1')--(4.3,6.8);
	
	
	\draw (x_2)--(3.8,5.3);
	\draw (x_2)--(4.2,5.3);
	
	\draw (y_2)--(3.8,5.1);
	\draw (y_2)--(3.8,4.9);
	\draw (y_2)--(3.7,5.2);
	\draw (y_2)--(3.7,4.8);
	
	\draw (x_2')--(3.8,4.7);
	\draw (x_2')--(4.2,4.7);
	
	\draw (y_2')--(4.2,5.1);
	\draw (y_2')--(4.2,4.9);
	\draw (y_2')--(4.3,5.2);
	\draw (y_2')--(4.3,4.8);
	
	
	\draw (x_3)--(3.8,3.3);
	\draw (x_3)--(4.2,3.3);
	
	\draw (y_3)--(3.8,3.1);
	\draw (y_3)--(3.8,2.9);
	\draw (y_3)--(3.7,3.2);
	\draw (y_3)--(3.7,2.8);
	
	\draw (x_3')--(3.8,2.7);
	\draw (x_3')--(4.2,2.7);
	
	\draw (y_3')--(4.2,3.1);
	\draw (y_3')--(4.2,2.9);
	\draw (y_3')--(4.3,3.2);
	\draw (y_3')--(4.3,2.8);
	
	%labels
	\node[scale = 1.2] (ux) at (3.6,9.0) {$u$};
	\node[scale = 1.2] (u'x) at (4.4,1.0) {$u'$};
	\node[scale = 1.2] (v1x) at (2.1,7.0) {$v_1$};
	\node[scale = 1.2] (v1'x) at (5.9,7.0) {$v_1'$};
	\node[scale = 1.2] (v2x) at (2.1,5.0) {$v_2$};
	\node[scale = 1.2] (v2'x) at (5.9,5.0) {$v_2'$};
	\node[scale = 1.2] (v3x) at (2.1,3.0) {$v_3$};
	\node[scale = 1.2] (v3'x) at (5.9,3.0) {$v_3'$};
	
	\node[scale = 1.2, color = red] (h1) at (2.9,7.4) {$H_1$};
	\node[scale = 1.2, color = red] (h2) at (2.9,5.4) {$H_2$};
	\node[scale = 1.2, color = red] (h3) at (2.9,3.4) {$H_3$};
\end{tikzpicture}

==> tikz/first_step.tikz <==
\begin{tikzpicture}

% x axis and variables %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%\draw[->, >=latex, color = black, line width = 1.4pt] (0.0,8.0) -- (12.0,8.0);
%\node[scale = 1.1] at (12.3,7.7) {$x$};

\draw [color = black] (2.0,7.7) -- (3.0,7.7) -- (3.0,8.3) -- (2.0,8.3) --  (2.0,7.7);
%\node[scale = 1.1] at (2.5,8.0) {$x_1$};
\draw [color = black] (4.0,7.7) -- (5.0,7.7) -- (5.0,8.3) -- (4.0,8.3) --  (4.0,7.7);
%\node[scale = 1.1] at (4.5,8.0) {$x_2$};
\draw [color = black] (6.0,7.7) -- (7.0,7.7) -- (7.0,8.3) -- (6.0,8.3) --  (6.0,7.7);
%\node[scale = 1.1] at (6.5,8.0) {$x_3$};
\draw [color = black] (8.0,7.7) -- (9.0,7.7) -- (9.0,8.3) -- (8.0,8.3) --  (8.0,7.7);
%\node[scale = 1.1] at (8.5,8.0) {$x_4$};
\draw [color = black] (10.0,7.7) -- (11.0,7.7) -- (11.0,8.3) -- (10.0,8.3) --  (10.0,7.7);
%\node[scale = 1.1] at (10.5,8.0) {$x_5$};

% variable cycles %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[draw,circle,scale = 0.6, fill = white] (x11) at (2.7,8.3) {};
\node[draw,circle,scale = 0.6, fill = white!50!black] (bx12) at (2.8,7.7) {};
\node[draw,circle,scale = 0.6, fill = white!50!black] (bx13) at (2.2,7.7) {};

\node[draw,circle,scale = 0.6, fill = white] (x21) at (4.2,8.3) {};
\node[draw,circle,scale = 0.6, fill = white] (x22) at (4.8,8.3) {};
\node[draw,circle,scale = 0.6, fill = white!50!black] (bx23) at (4.5,7.7) {};

\node[draw,circle,scale = 0.6, fill = white] (x31) at (6.5,8.3) {};
\node[draw,circle,scale = 0.6, fill = white!50!black] (bx32) at (7.0,7.7) {};
\node[draw,circle,scale = 0.6, fill = white!50!black] (bx33) at (6.5,7.7) {};
\node[draw,circle,scale = 0.6, fill = white!50!black] (bx34) at (6.0,7.7) {};

\node[draw,circle,scale = 0.6, fill = white] (x41) at (8.3,8.3) {};
\node[draw,circle,scale = 0.6, fill = white!50!black] (bx42) at (8.5,7.7) {};

\node[draw,circle,scale = 0.6, fill = white] (x51) at (10.3,8.3) {};
\node[draw,circle,scale = 0.6, fill = white!50!black] (bx52) at (11.0,7.7) {};
\node[draw,circle,scale = 0.6, fill = white!50!black] (bx53) at (10.0,7.7) {};

% bar vertives %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[draw,circle,scale = 0.6, fill = white!50!black] (bx11) at (3.0,8.3) {};
\node[draw,circle,scale = 0.6, fill = white] (x12) at (3.0,7.9) {};
\node[draw,circle,scale = 0.6, fill = white] (x13) at (2.5,7.7) {};

\node[draw,circle,scale = 0.6, fill = white!50!black] (bx21) at (4.5,8.3) {};
\node[draw,circle,scale = 0.6, fill = white!50!black] (bx22) at (5.0,8.0) {};
\node[draw,circle,scale = 0.6, fill = white] (x23) at (4.8,7.7) {};

\node[draw,circle,scale = 0.6, fill = white!50!black] (bx31) at (6.8,8.3) {};
\node[draw,circle,scale = 0.6, fill = white] (x32) at (7.0,8.0) {};
\node[draw,circle,scale = 0.6, fill = white] (x33) at (6.75,7.7) {};
\node[draw,circle,scale = 0.6, fill = white] (x34) at (6.25,7.7) {};

\node[draw,circle,scale = 0.6, fill = white!50!black] (bx41) at (8.8,8.3) {};
\node[draw,circle,scale = 0.6, fill = white] (x42) at (9.0,7.9) {};

\node[draw,circle,scale = 0.6, fill = white!50!black] (bx51) at (10.7,8.3) {};
\node[draw,circle,scale = 0.6, fill = white] (x52) at (11.0,8.1) {};
\node[draw,circle,scale = 0.6, fill = white] (x53) at (10.5,7.7) {};

% clause vertices %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[draw,circle,scale = 0.7, fill = white] (C11) at (4.8,9.5) {};
\node[draw,circle,scale = 0.7, fill = white] (C12) at (6.5,9.5) {};
\node[draw,circle,scale = 0.7, fill = white] (C13) at (8.3,9.5) {};

\node[draw,circle,scale = 0.7, fill = white] (C21) at (2.7,10.5) {};
\node[draw,circle,scale = 0.7, fill = white] (C22) at (4.2,10.5) {};
\node[draw,circle,scale = 0.7, fill = white] (C23) at (10.3,10.5) {};

\node[draw,circle,scale = 0.7, fill = white] (C31) at (2.8,6.5) {};
\node[draw,circle,scale = 0.7, fill = white] (C32) at (4.5,6.5) {};
\node[draw,circle,scale = 0.7, fill = white] (C33) at (6.0,6.5) {};

\node[draw,circle,scale = 0.7, fill = white] (C41) at (7.0,6.5) {};
\node[draw,circle,scale = 0.7, fill = white] (C42) at (8.5,6.5) {};
\node[draw,circle,scale = 0.7, fill = white] (C43) at (10.0,6.5) {};

\node[draw,circle,scale = 0.7, fill = white] (C51) at (2.2,5.5) {};
\node[draw,circle,scale = 0.7, fill = white] (C52) at (6.5,5.5) {};
\node[draw,circle,scale = 0.7, fill = white] (C53) at (11.0,5.5) {};

% segments and clauses  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw [color = black] (C11) -- (C12);
\draw [color = black] (C12) -- (C13);
\draw (C13) to [out=165,in=15] (C11);

\draw [color = black] (C21) -- (C22);
\draw [color = black] (C22) -- (C23);
\draw (C23) to [out=170,in=10] (C21);

\draw [color = black] (C31) -- (C32);
\draw [color = black] (C32) -- (C33);
\draw (C33) to [out=195,in=345] (C31);

\draw [color = black] (C41) -- (C42);
\draw [color = black] (C42) -- (C43);
\draw (C43) to [out=195,in=345] (C41);

\draw [color = black] (C51) -- (C52);
\draw [color = black] (C52) -- (C53);
\draw (C53) to [out=190,in=350] (C51);

% edges %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw[color=black] (x11) -- (C21);
\draw[color=black] (x21) -- (C22);
\draw[color=black] (x22) -- (C11);
\draw[color=black] (x31) -- (C12);
\draw[color=black] (x41) -- (C13);
\draw[color=black] (x51) -- (C23);

\draw[color=black] (bx12) -- (C31);
\draw[color=black] (bx23) -- (C32);
\draw[color=black] (bx34) -- (C33);
\draw[color=black] (bx32) -- (C41);
\draw[color=black] (bx42) -- (C42);
\draw[color=black] (bx53) -- (C43);

\draw[color=black] (bx13) -- (C51);
\draw[color=black] (bx33) -- (C52);
\draw[color=black] (bx52) -- (C53);


\end{tikzpicture}


==> tikz/first_step_pendant.tikz <==
\begin{tikzpicture}

% x axis and variables %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%\draw[->, >=latex, color = black, line width = 1.4pt] (0.0,8.0) -- (12.0,8.0);
%\node[scale = 1.1] at (12.3,7.7) {$x$};

\draw [color = black] (2.0,7.7) -- (3.0,7.7) -- (3.0,8.3) -- (2.0,8.3) --  (2.0,7.7);
%\node[scale = 1.1] at (2.5,8.0) {$x_1$};
\draw [color = black] (4.0,7.7) -- (5.0,7.7) -- (5.0,8.3) -- (4.0,8.3) --  (4.0,7.7);
%\node[scale = 1.1] at (4.5,8.0) {$x_2$};
\draw [color = black] (6.0,7.7) -- (7.0,7.7) -- (7.0,8.3) -- (6.0,8.3) --  (6.0,7.7);
%\node[scale = 1.1] at (6.5,8.0) {$x_3$};
\draw [color = black] (8.0,7.7) -- (9.0,7.7) -- (9.0,8.3) -- (8.0,8.3) --  (8.0,7.7);
%\node[scale = 1.1] at (8.5,8.0) {$x_4$};
\draw [color = black] (10.0,7.7) -- (11.0,7.7) -- (11.0,8.3) -- (10.0,8.3) --  (10.0,7.7);
%\node[scale = 1.1] at (10.5,8.0) {$x_5$};

% variable cycles %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[draw,circle,scale = 0.6, fill = white] (x11) at (2.7,8.3) {};
\node[draw,circle,scale = 0.6, fill = white!50!black] (bx12) at (2.8,7.7) {};
\node[draw,circle,scale = 0.6, fill = white!50!black] (bx13) at (2.2,7.7) {};

\node[draw,circle,scale = 0.6, fill = white] (x21) at (4.2,8.3) {};
\node[draw,circle,scale = 0.6, fill = white] (x22) at (4.8,8.3) {};
\node[draw,circle,scale = 0.6, fill = white!50!black] (bx23) at (4.5,7.7) {};

\node[draw,circle,scale = 0.6, fill = white] (x31) at (6.5,8.3) {};
\node[draw,circle,scale = 0.6, fill = white!50!black] (bx32) at (7.0,7.7) {};
\node[draw,circle,scale = 0.6, fill = white!50!black] (bx33) at (6.5,7.7) {};
\node[draw,circle,scale = 0.6, fill = white!50!black] (bx34) at (6.0,7.7) {};

\node[draw,circle,scale = 0.6, fill = white] (x41) at (8.3,8.3) {};
\node[draw,circle,scale = 0.6, fill = white!50!black] (bx42) at (8.5,7.7) {};

\node[draw,circle,scale = 0.6, fill = white] (x51) at (10.3,8.3) {};
\node[draw,circle,scale = 0.6, fill = white!50!black] (bx52) at (11.0,7.7) {};
\node[draw,circle,scale = 0.6, fill = white!50!black] (bx53) at (10.0,7.7) {};

% bar vertives %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[draw,circle,scale = 0.6, fill = white!50!black] (bx11) at (3.0,8.3) {};
\node[draw,circle,scale = 0.6, fill = white] (x12) at (3.0,7.9) {};
\node[draw,circle,scale = 0.6, fill = white] (x13) at (2.5,7.7) {};

\node[draw,circle,scale = 0.6, fill = white!50!black] (bx21) at (4.5,8.3) {};
\node[draw,circle,scale = 0.6, fill = white!50!black] (bx22) at (5.0,8.0) {};
\node[draw,circle,scale = 0.6, fill = white] (x23) at (4.8,7.7) {};

\node[draw,circle,scale = 0.6, fill = white!50!black] (bx31) at (6.8,8.3) {};
\node[draw,circle,scale = 0.6, fill = white] (x32) at (7.0,8.0) {};
\node[draw,circle,scale = 0.6, fill = white] (x33) at (6.75,7.7) {};
\node[draw,circle,scale = 0.6, fill = white] (x34) at (6.25,7.7) {};

\node[draw,circle,scale = 0.6, fill = white!50!black] (bx41) at (8.8,8.3) {};
\node[draw,circle,scale = 0.6, fill = white] (x42) at (9.0,7.9) {};

\node[draw,circle,scale = 0.6, fill = white!50!black] (bx51) at (10.7,8.3) {};
\node[draw,circle,scale = 0.6, fill = white] (x52) at (11.0,8.1) {};
\node[draw,circle,scale = 0.6, fill = white] (x53) at (10.5,7.7) {};

% clause vertices %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[draw,circle,scale = 0.7, fill = white] (C11) at (4.8,9.5) {};
\node[draw,circle,scale = 0.7, fill = white] (C12) at (6.5,9.5) {};
\node[draw,circle,scale = 0.7, fill = white] (C13) at (8.3,9.5) {};

\node[draw,circle,scale = 0.7, fill = white] (C21) at (2.7,10.5) {};
\node[draw,circle,scale = 0.7, fill = white] (C22) at (4.2,10.5) {};
\node[draw,circle,scale = 0.7, fill = white] (C23) at (10.3,10.5) {};

\node[draw,circle,scale = 0.7, fill = white] (C31) at (2.8,6.5) {};
\node[draw,circle,scale = 0.7, fill = white] (C32) at (4.5,6.5) {};
\node[draw,circle,scale = 0.7, fill = white] (C33) at (6.0,6.5) {};

\node[draw,circle,scale = 0.7, fill = white] (C41) at (7.0,6.5) {};
\node[draw,circle,scale = 0.7, fill = white] (C42) at (8.5,6.5) {};
\node[draw,circle,scale = 0.7, fill = white] (C43) at (10.0,6.5) {};

\node[draw,circle,scale = 0.7, fill = white] (C51) at (2.2,5.5) {};
\node[draw,circle,scale = 0.7, fill = white] (C52) at (6.5,5.5) {};
\node[draw,circle,scale = 0.7, fill = white] (C53) at (11.0,5.5) {};

% segments and clauses  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw [color = black] (C11) -- (C12);
\draw [color = black] (C12) -- (C13);
\draw (C13) to [out=165,in=15] (C11);

\draw [color = black] (C21) -- (C22);
\draw [color = black] (C22) -- (C23);
\draw (C23) to [out=170,in=10] (C21);

\draw [color = black] (C31) -- (C32);
\draw [color = black] (C32) -- (C33);
\draw (C33) to [out=195,in=345] (C31);

\draw [color = black] (C41) -- (C42);
\draw [color = black] (C42) -- (C43);
\draw (C43) to [out=195,in=345] (C41);

\draw [color = black] (C51) -- (C52);
\draw [color = black] (C52) -- (C53);
\draw (C53) to [out=190,in=350] (C51);

% edges %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw[color=black] (x11) -- (C21);
\draw[color=black] (x21) -- (C22);
\draw[color=black] (x22) -- (C11);
\draw[color=black] (x31) -- (C12);
\draw[color=black] (x41) -- (C13);
\draw[color=black] (x51) -- (C23);

\draw[color=black] (bx12) -- (C31);
\draw[color=black] (bx23) -- (C32);
\draw[color=black] (bx34) -- (C33);
\draw[color=black] (bx32) -- (C41);
\draw[color=black] (bx42) -- (C42);
\draw[color=black] (bx53) -- (C43);

\draw[color=black] (bx13) -- (C51);
\draw[color=black] (bx33) -- (C52);
\draw[color=black] (bx52) -- (C53);

% pendant %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw[color = orange, line width = 1.4pt, dotted] (2.0,11.7) -- (11.0,11.7);
\node[scale = 1.2, color = orange] at (10.7,11.4) {$\mbox{x}^+$};
\draw[color = orange, line width = 1.4pt, dotted] (2.0,4.0) -- (11.0,4.0);
\node[scale = 1.2, color = orange] at (10.7,4.4) {$\mbox{x}^-$};

\node[draw,circle,scale = 0.7, fill = white] (P1) at (6.5,11.7) {};
\node[draw,circle,scale = 0.7, fill = white] (P2) at (4.2,11.7) {};
\node[draw,circle,scale = 0.7, fill = white] (P3) at (4.5,4.0) {};
\node[draw,circle,scale = 0.7, fill = white] (P4) at (8.5,4.0) {};
\node[draw,circle,scale = 0.7, fill = white] (P5) at (6.5,4.0) {};

\draw[color=red, line width = 1.4pt] (C11) -- (P1);
\draw[color=red, line width = 1.4pt] (C12) -- (P1);
\draw[color=red, line width = 1.4pt] (C13) -- (P1);

\draw[color=red, line width = 1.4pt] (C21) -- (P2);
\draw[color=red, line width = 1.4pt] (C22) -- (P2);
\draw[color=red, line width = 1.4pt] (C23) -- (P2);

\draw[color=red, line width = 1.4pt] (C31) -- (P3);
\draw[color=red, line width = 1.4pt] (C32) -- (P3);
\draw[color=red, line width = 1.4pt] (C33) -- (P3);

\draw[color=red, line width = 1.4pt] (C41) -- (P4);
\draw[color=red, line width = 1.4pt] (C42) -- (P4);
\draw[color=red, line width = 1.4pt] (C43) -- (P4);

\draw[color=red, line width = 1.4pt] (C51) -- (P5);
\draw[color=red, line width = 1.4pt] (C52) -- (P5);
\draw[color=red, line width = 1.4pt] (C53) -- (P5);

\end{tikzpicture}

==> tikz/gadget.tikz <==
\begin{tikzpicture}[rotate=-90]
	% vertices
	\node[draw,circle,fill = blue] (x) at (0.5,4.0) {};
		\node[scale = 1.2] (xx) at (0.2,3.7) {$x$};
	\node[draw,circle] (x') at (7.5,4.0) {};
		\node[scale = 1.2] (xx') at (7.8,4.3) {$x'$};
	\node[draw,circle] (y) at (4.0,0.5) {};
		\node[scale = 1.2] (yy) at (3.7,0.2) {$y$};
	\node[draw,circle, fill = blue] (y') at (4.0,7.5) {};
		\node[scale = 1.2] (yy') at (4.3,7.8) {$y'$};
	
	\node[draw,circle] (l1) at (2.0,2.0) {};
		\node[scale = 1.2] (xy) at (1.6,1.7) {$z_x^{y}$};
	\node[draw,circle] (l2) at (2.0,3.0) {};
		\node[scale = 1.2] (axy) at (1.6,3.3) {$a_x^{y}$};
	\node[draw,circle, fill = blue] (l3) at (2.0,5.0) {};
		\node[scale = 1.2] (axy') at (1.6,4.7) {$a_x^{y'}$};
	\node[draw,circle] (l4) at (2.0,6.0) {};
		\node[scale = 1.2] (xy') at (1.6,6.3) {$z_x^{y'}$};
	\node[draw,circle] (t1) at (3.0,6.0) {};
	\node[draw,circle] (t2) at (5.0,6.0) {};
	\node[draw,circle, fill = blue] (r1) at (6.0,2.0) {};
		\node[scale = 1.2] (x'y) at (6.4,1.7) {$z_{x'}^{y}$};
	\node[draw,circle] (r2) at (6.0,3.0) {};
		\node[scale = 1.2] (ax'y) at (6.4,3.3) {$a_{x'}^{y}$};
	\node[draw,circle, fill = blue] (r3) at (6.0,5.0) {};
		\node[scale = 1.2] (ax'y') at (6.4,4.7) {$a_{x'}^{y'}$};
	\node[draw,circle] (r4) at (6.0,6.0) {};
		\node[scale = 1.2] (x'y') at (6.4,6.3) {$z_{x'}^{y'}$};
	\node[draw,circle, fill = blue] (b1) at (3.0,2.0) {};
	\node[draw,circle] (b2) at (5.0,2.0) {};
	
	\node[draw,circle] (c1) at (3.7,3.0) {};
	\node[draw,circle, fill = blue] (c2) at (4.3,3.0) {};
	\node[draw,circle] (c3) at (4.6,4.0) {};
	\node[draw,circle] (c5) at (3.7,5.0) {};
	\node[draw,circle, fill = blue] (c4) at (4.3,5.0) {};
	\node[draw,circle, fill = blue] (c6) at (3.4,4.0) {};
	
	%edges
	\draw (x)--(l1);
	\draw (x)--(l4);
	
	\draw (l1)--(l2);
	\draw (l2)--(l3);
	\draw (l3)--(l4);
	
	\draw (x')--(r1);
	\draw (x')--(r4);
	
	\draw (r1)--(r2);
	\draw (r2)--(r3);
	\draw (r3)--(r4);
	
	\draw (y')--(l4);
	\draw (y')--(t1);
	\draw (y')--(t2);
	\draw (y')--(r4);
	
	\draw (l4)--(t1);
	\draw (t1)--(t2);
	\draw (t2)--(r4);
	
	\draw (l1)--(b1);
	\draw (b1)--(b2);
	\draw (b2)--(r1);
	
	\draw (y)--(l1);
	\draw (y)--(b1);
	\draw (y)--(b2);
	\draw (y)--(r1);
	
	\draw (l3)--(t1);
	\draw (r3)--(t2);
	\draw (l2)--(b1);
	\draw (r2)--(b2);
	\draw (b1)--(t1);
	\draw (b2)--(t2);
	
	\draw (c1)--(c2);
	\draw (c2)--(c3);
	\draw (c3)--(c4);
	\draw (c4)--(c5);
	\draw (c5)--(c6);
	\draw (c6)--(c1);
	
	\draw (b1)--(c1);
	\draw (b2)--(c2);
	\draw (t2)--(c4);
	\draw (t1)--(c5);
\end{tikzpicture}


==> tikz/pmr3sat.tikz <==
\begin{tikzpicture}

% x axis and variables %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw[->, >=latex, color = black, line width = 1.4pt] (0.0,8.0) -- (12.0,8.0);
\node[scale = 1.2] at (12.2,7.7) {$\mbox{x}$};

\draw [color = black, fill = white] (2.0,7.7) -- (3.0,7.7) -- (3.0,8.3) -- (2.0,8.3) --  (2.0,7.7);
\node[scale = 1.1] at (2.5,8.0) {$x_1$};
\draw [color = black, fill = white] (4.0,7.7) -- (5.0,7.7) -- (5.0,8.3) -- (4.0,8.3) --  (4.0,7.7);
\node[scale = 1.1] at (4.5,8.0) {$x_2$};
\draw [color = black, fill = white] (6.0,7.7) -- (7.0,7.7) -- (7.0,8.3) -- (6.0,8.3) --  (6.0,7.7);
\node[scale = 1.1] at (6.5,8.0) {$x_3$};
\draw [color = black, fill = white] (8.0,7.7) -- (9.0,7.7) -- (9.0,8.3) -- (8.0,8.3) --  (8.0,7.7);
\node[scale = 1.1] at (8.5,8.0) {$x_4$};
\draw [color = black, fill = white] (10.0,7.7) -- (11.0,7.7) -- (11.0,8.3) -- (10.0,8.3) --  (10.0,7.7);
\node[scale = 1.1] at (10.5,8.0) {$x_5$};

% segments and clauses  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw [color = black] (4.5,9.5) -- (8.5,9.5) -- (8.5,10.0) -- (4.5,10.0) --  (4.5,9.5);
\node at (6.5,9.75) {$x_2 \vee x_3 \vee x_4$};
\draw [color = black] (2.5,10.5) -- (10.5,10.5) -- (10.5,11.0) -- (2.5,11.0) --  (2.5,10.5);
\node at (6.5,10.75) {$x_1 \vee x_2 \vee x_5$};

\draw [color = black] (2.5,6.5) -- (6.4,6.5) -- (6.4,6.0) -- (2.5,6.0) --  (2.5,6.5);
\node at (4.5,6.25) {$\neg x_1 \vee \neg x_2 \vee \neg x_3$};
\draw [color = black] (6.6,6.5) -- (10.5,6.5) -- (10.5,6.0) -- (6.6,6.0) --  (6.6,6.5);
\node at (8.5,6.25) {$\neg x_3 \vee \neg x_4 \vee \neg x_5$};
\draw [color = black] (2.4,5.5) -- (10.6,5.5) -- (10.6,5.0) -- (2.4,5.0) --  (2.4,5.5);
\node at (6.5,5.25) {$\neg x_1 \vee \neg x_3 \vee \neg x_5$};

% edges %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw[color=black] (2.7,8.3) -- (2.7,10.5);
\draw[color=black] (4.3,8.3) -- (4.3,10.5);
\draw[color=black] (4.7,8.3) -- (4.7,9.5);
\draw[color=black] (6.5,8.3) -- (6.5,9.5);
\draw[color=black] (8.3,8.3) -- (8.3,9.5);
\draw[color=black] (10.3,8.3) -- (10.3,10.5);

\draw[color=black] (2.7,7.7) -- (2.7,6.5);
\draw[color=black] (4.5,7.7) -- (4.5,6.5);
\draw[color=black] (6.3,7.7) -- (6.3,6.5);
\draw[color=black] (6.7,7.7) -- (6.7,6.5);
\draw[color=black] (8.5,7.7) -- (8.5,6.5);
\draw[color=black] (10.3,7.7) -- (10.3,6.5);

\draw[color=black] (2.4,7.7) -- (2.4,5.5);
\draw[color=black] (6.5,7.7) -- (6.5,5.5);
\draw[color=black] (10.6,7.7) -- (10.6,5.5);


\end{tikzpicture}

